Generative Transfer for Entropic Optimal Transport with Unknown Costs

This paper addresses the practical challenge in Entropic Optimal Transport (EOT) where the underlying ground cost function is typically latent and unobserved. Rather than assuming a fixed geometric cost, we adopt a data-driven approach where a shared cost is revealed only through samples from a reference optimal coupling. The question is then: given samples from a reference optimal coupling, can we recover the optimal coupling for new marginals under the same latent cost? We introduce a generative transfer framework that recovers the optimal coupling for new marginals by utilizing an iterative path-wise tilting algorithm. Unlike static importance reweighting, this method evolves the coupling jointly with a marginal transport path, allowing mass to move beyond the reference support. We derive sample-level learning rules for these infinitesimal updates, which yield covariance-type evolution equations for the associated transport vector fields. By integrating this dynamics with Conditional Flow Matching (CFM), we produce a practical sampler for paired data. Finally, we provide theoretical guarantees establishing a global convergence rate of \mathcal{O}(\delta), ensuring the generated coupling converges to the target EOT plan in W_1 distance.

==> misc/proof_graph.tex <==
%%
%%  misc/proof_graph.tex
%%  Proof dependency graph for the DualWCFM convergence analysis.
%%  \input{misc/proof_graph} inside a figure environment in Appendix A.
%%  Requires (already loaded in paper_neurips.tex):
%%    \usetikzlibrary{calc, backgrounds, arrows.meta, fit, shapes.geometric}
%%

%% -- Colour palette  (pg- prefix avoids clash with misc/tikz.tex colours) ----
\definecolor{pgBlue}  {RGB}{52,108,222}
\definecolor{pgYellow}  {RGB}{186,136,26}
\definecolor{pgPink}  {RGB}{205,65,100}
\definecolor{pgTeal}  {RGB}{0,168,152}
\definecolor{pgPurple}{RGB}{116,76,192}
\definecolor{pgLBlue} {RGB}{132,182,242}
\definecolor{pgSlate} {RGB}{96,108,124}
\definecolor{pgDark}  {RGB}{40,44,56}
\definecolor{pgBg}    {RGB}{247,250,254}
\definecolor{pgBorder}{RGB}{208,216,232}

%% -- Node and arrow styles ----------------------------------------------------
\tikzset{
  pgn/.style={
    draw, rounded corners=5pt,
    minimum width=2.78cm, minimum height=0.82cm,
    inner sep=4pt, align=center, fill=white,
    line width=0.65pt, text=pgDark,
  },
  pgAssump/.style={pgn,
    draw=pgBlue, fill=pgBlue!11, line width=1.2pt},
  pgLemma/.style ={pgn, draw=pgSlate!78, fill=pgSlate!7},
  pgProp/.style  ={pgn, draw=pgTeal!88,  fill=pgTeal!9},
  pgCor/.style   ={pgn, draw=pgPurple!82,fill=pgPurple!9},
  pgThm/.style   ={pgn,
    draw=pgYellow!67, fill=pgYellow!13, line width=1.65pt,
    minimum width=3.65cm, minimum height=0.96cm},
  pgArr/.style={
    -{Stealth[length=3.8pt,width=3.0pt]},
    pgSlate!58, line width=0.48pt},
  pgArrKey/.style={
    -{Stealth[length=5.2pt,width=4.2pt]},
    pgPink!88!pgDark, line width=1.15pt},
}

\begin{tikzpicture}[>=Stealth, node distance=0pt]

%% Outer background panel
\begin{scope}[on background layer]
  \fill[pgBg, rounded corners=13pt]
    (-0.55,-1.15) rectangle (15.15,17.70);
  \draw[pgBorder, rounded corners=13pt, line width=0.62pt]
    (-0.55,-1.15) rectangle (15.15,17.70);
\end{scope}

%% =============================================================================
%%  LEGEND BAR
%% =============================================================================
\draw[pgBorder, line width=0.5pt] (-0.4,16.95) -- (15.0,16.95);

\node[pgAssump, minimum width=1.55cm, minimum height=0.40cm,
     inner sep=2pt, font=\scriptsize] at (1.4, 17.28) {Assumption};
\node[pgLemma,  minimum width=1.35cm, minimum height=0.40cm,
     inner sep=2pt, font=\scriptsize] at (3.55,17.28) {Lemma};
\node[pgProp,   minimum width=1.55cm, minimum height=0.40cm,
     inner sep=2pt, font=\scriptsize] at (5.80,17.28) {Proposition};
\node[pgCor,    minimum width=1.45cm, minimum height=0.40cm,
     inner sep=2pt, font=\scriptsize] at (8.05,17.28) {Corollary};
\node[pgThm,    minimum width=1.35cm, minimum height=0.40cm,
     inner sep=2pt, font=\scriptsize, line width=0.9pt] at (10.2,17.28) {Theorem};
\draw[pgArr, line width=0.68pt] (11.85,17.22) -- (12.70,17.22)
  node[right, font=\scriptsize, text=pgDark!65, inner sep=2pt] {depends on};
\draw[pgArrKey, line width=0.95pt] (11.85,17.38) -- (12.70,17.38)
  node[right, font=\scriptsize, text=pgDark!65, inner sep=2pt] {proves};

%% =============================================================================
%%  ROW A --- ASSUMPTIONS  y=15.0
%% =============================================================================
\node[pgAssump] (A1) at (1.65,15.0) {%
  \hyperref[ass:compact_X]{\footnotesize\bfseries Ass.~1}\\[-2pt]%
  {\footnotesize Compact $\mathcal{X}$}};
\node[pgAssump] (A2) at (5.10,15.0) {%
  \hyperref[ass:coupling_regularity]{\footnotesize\bfseries Ass.~2}\\[-2pt]%
  {\footnotesize Lip.\ coupling $\pi'$}};
\node[pgAssump] (A3) at (9.20,15.0) {%
  \hyperref[ass:velocity_regularity]{\footnotesize\bfseries Ass.~3}\\[-2pt]%
  {\footnotesize Reg.\ velocity fields}};
\node[pgAssump] (A4) at (13.20,15.0) {%
  \hyperref[ass:initial_regularity]{\footnotesize\bfseries Ass.~4}\\[-2pt]%
  {\footnotesize Reg.\ initial densities}};

%% =============================================================================
%%  ROW B --- APP B: MARGINAL FLOW REGULARITY  y=12.72
%% =============================================================================
\begin{scope}[on background layer]
  \fill[pgLBlue!22, rounded corners=8pt]
    (0.40,11.72) rectangle (14.05,13.88);
  \node[font=\scriptsize\bfseries, text=pgBlue!78, anchor=west]
    at (0.62,13.63)
    {App.~\ref{app:reg_marginal_flows}\quad Marginal Flow Regularity};
\end{scope}

\node[pgLemma] (B1) at (3.0,12.72) {%
  \hyperref[lem:density_bounds]{\footnotesize Lem.~\ref*{lem:density_bounds}}\\[-2pt]%
  {\footnotesize Non-degeneracy}};
\node[pgLemma] (B2) at (7.0,12.72) {%
  \hyperref[lem:temporal_marginal_regularity]{\footnotesize Lem.~\ref*{lem:temporal_marginal_regularity}}\\[-2pt]%
  {\footnotesize Temporal regularity}};
\node[pgLemma] (B3) at (11.0,12.72) {%
  \hyperref[lem:score_time_lip]{\footnotesize Lem.~\ref*{lem:score_time_lip}}\\[-2pt]%
  {\footnotesize Score Lipschitz}};

%% =============================================================================
%%  ROW C --- APP E.1: TILTING RATE BOUNDS  y=10.42
%% =============================================================================
\begin{scope}[on background layer]
  \fill[pgTeal!11, rounded corners=8pt]
    (0.40,9.42) rectangle (14.05,11.58);
  \node[font=\scriptsize\bfseries, text=pgTeal!82, anchor=west]
    at (0.62,11.33)
    {App.~\ref{app:analy_titlting_rate}.1\quad Tilting Rate Bounds};
\end{scope}

\node[pgLemma] (E1) at (3.00,10.42) {%
  \hyperref[lem:phi_psi_regularity]{\footnotesize Lem.~\ref*{lem:phi_psi_regularity}}\\[-2pt]%
  {\footnotesize $\varphi,\psi$ regularity}};
\node[pgProp]  (E2) at (7.50,10.42) {%
  \hyperref[prop:pot_Lip_time_Linfty]{\footnotesize Prop.~\ref*{prop:pot_Lip_time_Linfty}}\\[-2pt]%
  {\footnotesize Potential Lip-$t$}};
\node[pgProp]  (E3) at (12.00,10.42) {%
  \hyperref[prop:ab_uniform_Linfty]{\footnotesize Prop.~\ref*{prop:ab_uniform_Linfty}}\\[-2pt]%
  {\footnotesize $\|F_t\|_\infty \le C_{ab}^\infty$}};

%% =============================================================================
%%  ROWS D-E --- APP E.2: SPATIOTEMPORAL STABILITY  y=8.35 and y=7.0
%% =============================================================================
\begin{scope}[on background layer]
  \fill[pgPurple!9, rounded corners=8pt]
    (0.40,6.12) rectangle (14.05,9.28);
  \node[font=\scriptsize\bfseries, text=pgPurple!78, anchor=west]
    at (0.62,9.03)
    {App.~\ref{app:analy_titlting_rate}.2\quad Spatiotemporal Stability};
\end{scope}

%% Doeblin chain
\node[pgLemma] (E4) at (2.00,8.35) {%
  \hyperref[lem:doeblin_from_bounds]{\footnotesize Lem.~\ref*{lem:doeblin_from_bounds}}\\[-2pt]%
  {\footnotesize Doeblin minor.}};
\node[pgLemma] (E5) at (5.25,8.35) {%
  \hyperref[lem:Doeblin_centered_Linfty]{\footnotesize Lem.~\ref*{lem:Doeblin_centered_Linfty}}\\[-2pt]%
  {\footnotesize Doeblin centered}};
\node[pgLemma] (E6) at (8.50,8.35) {%
  \hyperref[lem:operator_stability_Linfty]{\footnotesize Lem.~\ref*{lem:operator_stability_Linfty}}\\[-2pt]%
  {\footnotesize Operator stab.}};
%% Forcing regularity
\node[pgLemma] (E7) at (12.50,8.35) {%
  \hyperref[lem:forcing_regularity]{\footnotesize Lem.~\ref*{lem:forcing_regularity}}\\[-2pt]%
  {\footnotesize Forcing reg.}};

%% Stability results (second sub-row)
\node[pgProp]  (E8) at (6.30,7.00) {%
  \hyperref[prop:ab_stability]{\footnotesize Prop.~\ref*{prop:ab_stability}}\\[-2pt]%
  {\footnotesize $\mathrm{Lip}_t(a_t,b_t) \le L_{ab}$}};
\node[pgCor]   (E9) at (11.20,7.00) {%
  \hyperref[cor:F_regularity]{\footnotesize Cor.~\ref*{cor:F_regularity}}\\[-2pt]%
  {\footnotesize $F_t$ joint regularity}};

%% =============================================================================
%%  ROWS F-G --- APP F: GLOBAL ERROR ANALYSIS  y=4.95 and y=3.60
%% =============================================================================
\begin{scope}[on background layer]
  \fill[pgPink!10, rounded corners=8pt]
    (0.40,2.60) rectangle (14.05,5.88);
  \node[font=\scriptsize\bfseries, text=pgPink!82, anchor=west]
    at (0.62,5.63)
    {App.~\ref{app:error_analysis}\quad Global Error Analysis};
\end{scope}

\node[pgLemma] (F1) at (3.80,4.92) {%
  \hyperref[lem:local_error_tv]{\footnotesize Lem.~\ref*{lem:local_error_tv}}\\[-2pt]%
  {\footnotesize Local error $C_1\delta^2$}};
\node[pgLemma] (F2) at (9.10,4.92) {%
  \hyperref[lem:prop_error_tv]{\footnotesize Lem.~\ref*{lem:prop_error_tv}}\\[-2pt]%
  {\footnotesize Propagation error $C_2$}};
\node[pgCor]   (F3) at (5.50,3.60) {%
  \hyperref[cor:error_recursion]{\footnotesize Cor.~\ref*{cor:error_recursion}}\\[-2pt]%
  {\footnotesize Error recursion}};
\node[pgLemma] (F4) at (11.20,3.60) {%
  \hyperref[lem:beta_environment_regularity]{\footnotesize Lem.~\ref*{lem:beta_environment_regularity}}\\[-2pt]%
  {\footnotesize $\beta$-env.\ regularity}};

%% =============================================================================
%%  ROW H --- MAIN THEOREMS  y=1.48
%% =============================================================================
\begin{scope}[on background layer]
  % \fill[white, rounded corners=8pt, opacity=0.85]
  \fill[pgYellow!10, rounded corners=8pt]
    (0.40,0.36) rectangle (14.05,2.26);
  % \draw[pgYellow!45, rounded corners=8pt, line width=0.55pt, dashed]
    % (0.40,0.36) rectangle (14.05,2.26);
\end{scope}

\node[pgThm] (T1) at (4.30,1.28) {%
  \hyperref[thm:global_tv_convergence]{\footnotesize\bfseries Thm.~\ref*{thm:global_tv_convergence}}\\[-2pt]%
  {\footnotesize $\|\pi_t-\tilde\pi_t\|_{\mathrm{TV}}\le C_{\mathrm{global}}\,\delta$}};
\node[pgThm] (T2) at (11.30,1.28) {%
  \hyperref[thm:main_convergence]{\footnotesize\bfseries Thm.~\ref*{thm:main_convergence}}\\[-2pt]%
  {\footnotesize $\|\beta_s^t-\tilde\beta_s^t\|_\infty\le C_\beta(s)\,\delta$}};

%% =============================================================================
%%  EDGES --- Assumptions to App B
%% =============================================================================
\draw[pgArr] (A3.south) .. controls +(0,-0.3) and +(0,0.3)    .. (B1.north);
\draw[pgArr] (A4.south) .. controls +(0,-0.4) and +(0.8,0.4)  .. (B1.north);
\draw[pgArr] (A3.south) .. controls +(0,-0.4) and +(0.4,0.4)  .. (B2.north);
\draw[pgArr] (A4.south) .. controls +(0,-0.3) and +(0,0.3)    .. (B2.north);
\draw[pgArr] (A3.south) .. controls +(0,-0.5) and +(-0.6,0.5) .. (B3.north);
\draw[pgArr] (A4.south) -- (B3.north);
\draw[pgArr] (B1.east)  -- (B2.west);
\draw[pgArr] (B2.east)  -- (B3.west);

%% --- App B + Assumptions to E1 -----------------------------------------------
\draw[pgArr] (A1.south) .. controls +(0,-2.2) and +(-1.8,1.5) .. (E1.north);
\draw[pgArr] (A2.south) .. controls +(0,-1.8) and +(-0.8,1.2) .. (E1.north);
\draw[pgArr] (B1.south) -- (E1.north);
\draw[pgArr] (B2.south) .. controls +(0,-0.5) and +(0.8,0.5)  .. (E1.north);
\draw[pgArr] (B3.south) .. controls +(0,-0.7) and +(2.5,0.5)  .. (E1.north);
\draw[pgArr] (E1.east)  -- (E2.west);
\draw[pgArr] (E2.east)  -- (E3.west);
\draw[pgArr] (B2.south) .. controls +(0,-0.9) and +(0,0.6)    .. (E2.north);
\draw[pgArr] (E1.east)  .. controls +(2.5,0.2) and +(-3.0,0.2) .. (E3.west);

%% --- App E.1 to App E.2 ------------------------------------------------------
%% E3 to Doeblin chain: long curve routing below the E.1 region
\draw[pgArr] (E3.south) .. controls +(0,-0.9) and +(10.0,-0.5) .. (E4.north);
\draw[pgArr] (E4.east)  -- (E5.west);
\draw[pgArr] (E5.east)  -- (E6.west);
\draw[pgArr] (B3.south) .. controls +(0,-1.8) and +(0,1.2)    .. (E7.north);
\draw[pgArr] (E6.south) .. controls +(0,-0.3) and +(-0.5,0.3) .. (E8.north);
\draw[pgArr] (E7.south) .. controls +(0,-0.3) and +(1.2,0.3)  .. (E8.north);
\draw[pgArr] (E8.east)  -- (E9.west);

%% --- App E to App F -----------------------------------------------------------
\draw[pgArr] (E9.south) .. controls +(0,-0.6) and +(1.0,0.5)  .. (F1.north);
\draw[pgArr] (E9.south) .. controls +(0,-0.5) and +(0.5,0.4)  .. (F2.north);
\draw[pgArr] (E3.south) .. controls +(0,-3.2) and +(1.8,1.0)  .. (F2.north);
\draw[pgArr] (F1.south) .. controls +(0,-0.3) and +(-0.5,0.3) .. (F3.north);
\draw[pgArr] (F2.south) .. controls +(0,-0.3) and +(0.9,0.3)  .. (F3.north);
\draw[pgArr] (F3.east)  -- (F4.west);

%% --- App F to Theorems (key arrows) ------------------------------------------
\draw[pgArrKey] (F3.south) -- (T1.north);
\draw[pgArrKey] (F3.south) .. controls +(0,-0.35) and +(-2.0,0.45) .. (T2.north);
\draw[pgArrKey] (F4.south) -- (T2.north);

\end{tikzpicture}


==> misc/tikz_transposed.tex <==
%% ======================================================================
%%  TRANSPOSED / COMPACT VERSION  (v4)
%%  Layout: 3 columns (t=0, t_k, t=1) x 2 rows (source mu top, target nu bottom)
%%  Preamble: \usetikzlibrary{calc,backgrounds,arrows.meta,shadings}
%%
%%  KEY COORDINATES:
%%    Source row:  y = 3.2   Blob radius max ~0.75  bottom edge ~y=2.45
%%    Target row:  y = 0.0   Blob radius max ~0.75  bottom edge ~y=-0.75
%%    Coupling arrows: y = 2.30 (top, =3.2-0.75-0.15) to y=0.90 (bot, =0+0.75+0.15)
%%    Path arrows:     x = 0.90 to 4.10 / 5.90 to 9.10
%%    Source labels:   (x_col+0.25, 2.85) anchor=north  -- INSIDE blob lower-right
%%    Target labels:   (x_col+0.25,-0.28) anchor=north  -- INSIDE blob lower-right
%%    Inference box:   center (13.3,1.60) min-height=3.2cm => top=3.20, bot=0.00
%%    Inference arrows: purely horizontal at y=3.2 and y=0.0
%%    t-axis: y=-1.32   legend separator: y=-1.80
%% ======================================================================

%% ---------- Colours ----------
\definecolor{mBlue}  {RGB}{52,108,222}
\definecolor{mPink}  {RGB}{205,65,100}
\definecolor{mTeal}  {RGB}{0,168,152}
\definecolor{mPurple}{RGB}{116,76,192}
\definecolor{mLBlue} {RGB}{132,182,242}
\definecolor{mLPink} {RGB}{248,148,178}
\definecolor{mSlate} {RGB}{96,108,124}
\definecolor{mDark}  {RGB}{40,44,56}
\definecolor{mBg}    {RGB}{247,250,254}
\definecolor{mCard}  {RGB}{255,255,255}
\definecolor{mBorder}{RGB}{208,216,232}

%% ---------- Compact blob (no built-in label) ----------
\newcommand{\drawblobT}[5][]{%
  \begin{scope}[#1]
    \pgfmathsetseed{#5}
    \colorlet{blobcolor}{#3}
    \pgfmathsetmacro{\rA}{0.65 + 0.10*rand}
    \pgfmathsetmacro{\rB}{0.63 + 0.10*rand}
    \pgfmathsetmacro{\rC}{0.65 + 0.10*rand}
    \pgfmathsetmacro{\rD}{0.63 + 0.10*rand}
    \pgfmathsetmacro{\rE}{0.65 + 0.10*rand}
    \pgfmathsetmacro{\rF}{0.63 + 0.10*rand}
    \pgfmathsetmacro{\rG}{0.65 + 0.10*rand}
    \pgfmathsetmacro{\rH}{0.63 + 0.10*rand}
    \pgfmathsetmacro{\rI}{0.65 + 0.10*rand}
    \pgfmathsetmacro{\rJ}{0.63 + 0.10*rand}
    \pgfmathsetmacro{\rK}{0.65 + 0.10*rand}
    \pgfmathsetmacro{\rL}{0.63 + 0.10*rand}
    \def\blobpath{
      plot[smooth cycle] coordinates {
        ($(#2)+(0:\rA)$)    ($(#2)+(30:\rB)$)
        ($(#2)+(60:\rC)$)   ($(#2)+(90:\rD)$)
        ($(#2)+(120:\rE)$)  ($(#2)+(150:\rF)$)
        ($(#2)+(180:\rG)$)  ($(#2)+(210:\rH)$)
        ($(#2)+(240:\rI)$)  ($(#2)+(270:\rJ)$)
        ($(#2)+(300:\rK)$)  ($(#2)+(330:\rL)$)
      }
    }
    \begin{scope}
      \clip \blobpath;
      \shade[inner color=blobcolor!40, outer color=blobcolor!11]
        ($(#2)+(-1.1,-1.1)$) rectangle ($(#2)+(1.1,1.1)$);
    \end{scope}
    \begin{scope}
      \clip \blobpath;
      \foreach \dx/\dy in {
        -0.20/-0.08, 0.00/0.17, 0.18/-0.11,
        -0.06/0.03,  0.23/0.10, -0.22/0.15,  0.10/-0.04
      }{
        \fill[blobcolor!88!black] ($(#2)+(\dx,\dy)$) circle (1.1pt);
        \fill[white, opacity=0.36] ($(#2)+(\dx+0.03,\dy+0.03)$) circle (0.35pt);
      }
    \end{scope}
    \draw[blobcolor!70!black, line width=1.0pt] \blobpath;
  \end{scope}
}

\begin{tikzpicture}[>=Stealth, thick, node distance=0pt]

%% ---- Background ----
\begin{scope}[on background layer]
  \fill[mBg, rounded corners=12pt]
    (-1.5,-3.25) rectangle (11.4,4.50);
  \draw[mBorder, rounded corners=12pt, line width=0.6pt]
    (-1.5,-3.25) rectangle (11.4,4.50);
\end{scope}

%% ================================================================
%%  SOURCE ROW  y = 3.2
%% ================================================================
\drawblobT{0,3.2}{mBlue}{}{8}
\drawblobT{5,3.2}{mLBlue}{}{13}
\drawblobT{10,3.2}{mTeal}{}{16}

%% SOURCE LABELS: inside blob, lower-right quadrant.
%% Blob bottom edge ~y=2.45; labels at y=2.85 are safely inside blob.
%% anchor=north means text hangs downward from that point.
\node[font=\small\bfseries, text=mBlue!85!black,  anchor=north] at ( 1.0, 3.20) {$\mu'$};
\node[font=\small\bfseries, text=mLBlue!85!black, anchor=north] at ( 6.0, 3.20) {$\mu_t$};
\node[font=\small\bfseries, text=mTeal!85!black,  anchor=north] at (11.0, 3.20) {$\mu$};

%% Source path arrows (start/end 0.90 from each blob center, = radius+0.15 margin)
\draw[mBlue!68,        ->, line width=1.3pt] (0.90, 3.2) -- (4.10, 3.2);
\draw[mLBlue!55!mTeal, ->, line width=1.3pt] (5.90, 3.2) -- (9.10, 3.2);

%% Continuity eq – source, above first segment
\node[font=\scriptsize, text=mDark!72, anchor=south, above=3pt]
  at (5.1, 3.8) {$\partial_t\mu_t+\nabla\!\cdot(\mu_t u_t)=0$};

%% ================================================================
%%  TARGET ROW  y = 0
%% ================================================================
\drawblobT{0,0}{mPink}{}{2}
\drawblobT{5,0}{mLPink}{}{4}
\drawblobT{10,0}{mPurple}{}{18}

%% TARGET LABELS: inside blob, lower-right quadrant.
%% Blob bottom edge ~y=-0.75; labels at y=-0.28 are safely inside blob.
\node[font=\small\bfseries, text=mPink!85!black,   anchor=north] at ( 1.0, -0.08) {$\nu'$};
\node[font=\small\bfseries, text=mLPink!85!black,  anchor=north] at ( 6.0, -0.08) {$\nu_t$};
\node[font=\small\bfseries, text=mPurple!85!black, anchor=north] at (11.0, -0.08) {$\nu$};

%% Target path arrows
\draw[mPink!68,          ->, line width=1.3pt] (0.90, 0) -- (4.10, 0);
\draw[mLPink!55!mPurple, ->, line width=1.3pt] (5.90, 0) -- (9.10, 0);

%% Continuity eq – target, below second segment
\node[font=\scriptsize, text=mDark!72, anchor=north, below=3pt]
  at (5.1, -0.6) {$\partial_t\nu_t+\nabla\!\cdot(\nu_t v_t)=0$};

%% ================================================================
%%  VERTICAL COUPLING ARROWS
%%  Top: y = 3.2 - 0.75 - 0.15 = 2.30  (0.15 margin below source blob)
%%  Bot: y = 0.0 + 0.75 + 0.15 = 0.90  (0.15 margin above target blob)
%% ================================================================
\draw[mSlate!82, dashed, line width=1.4pt, ->]
  (-0.05, 2.30) -- (-0.05, 0.90)
  node[midway, left=4pt, font=\footnotesize\bfseries, text=mSlate!85!mDark]
    {$\pi'\!=\!\pi_0$};

\draw[mSlate!72, dashed, line width=1.2pt, ->]
  (4.95, 2.30) -- (4.95, 0.90)
  node[midway, right=4pt, font=\footnotesize\bfseries, text=mSlate!80!mDark]
    {$\pi_t$};

\draw[mSlate!90, dashed, line width=1.55pt, ->]
  (9.95, 2.30) -- (9.95, 0.90)
  node[midway, right=4pt, font=\footnotesize\bfseries, text=mSlate!90!mDark]
    {$\pi^\star$};

%% ================================================================
%%  EQUATION CARDS  (centred vertically in inter-row gap, y=1.60)
%% ================================================================
\node[fill=mDark!5, rounded corners=6pt,
      minimum width=2.9cm, minimum height=0.95cm]
  at ($(2.5,1.60)+(0.05,-0.06)$) {};
\node[fill=mCard, draw=mSlate!55, rounded corners=5pt,
      line width=0.8pt, minimum width=2.9cm, minimum height=0.95cm,
      font=\footnotesize, align=center, text=mDark]
  at (2.5, 1.60)
  {$\dot\pi_t = \pi_t\bigl(a_t(X)+b_t(Y)\bigr)$\\[2pt]
   \textit{tilting dynamics}};

\node[fill=mDark!5, rounded corners=6pt,
      minimum width=2.9cm, minimum height=0.95cm]
  at ($(7.5,1.60)+(0.05,-0.06)$) {};
\node[fill=mCard, draw=mLBlue!60, rounded corners=5pt,
      line width=0.8pt, minimum width=2.9cm, minimum height=0.95cm,
      font=\footnotesize, align=center, text=mDark]
  at (7.5, 1.60)
  {$\beta_s^t(z)=\mathbb{E}_{\pi_t}[\dot I_s\mid I_s=z]$\\[2pt]
   \textit{CFM field at step $t$}};

%% ================================================================
%%  INFERENCE BOX
%%  min-height = 3.2cm = row spacing => top=3.20, bottom=0.00
%%  => infbox.north west is exactly at y=3.2 (source row)
%%  => infbox.south west is exactly at y=0.0  (target row)
%%  => arrows are perfectly horizontal, no curves needed
%% ================================================================
% \node[fill=mDark!4, draw=mBorder, rounded corners=6pt,
%       font=\scriptsize, inner sep=7pt, align=left, text=mDark,
%       minimum height=3.2cm]
%   (infbox) at (13.3, 1.60)
%   {\textbf{Inference}\\[4pt]
%    \textcolor{mTeal!80!black}{given $x\sim\mu$,}\\[1pt]
%    \textcolor{mTeal!80!black}{run ODE $Z_0\!=\!(x,x)$}\\[6pt]
%    \textcolor{mPurple!82}{output $y=Z_1^{(1)}$,}\\[1pt]
%    \textcolor{mPurple!82}{$y\sim\pi^\star(\cdot\mid x)$,}\\[1pt]
%    \textcolor{mPurple!82}{no $c$ required}};

% %% Perfectly horizontal dashed arrows from blob right edges to box left side
% \draw[mTeal!80!black, dashed, line width=1.2pt, ->]
%   (10.78, 3.20) -- (infbox.north west);
% \draw[mPurple!82,    dashed, line width=1.2pt, ->]
%   (10.78, 0.00) -- (infbox.south west);

%% ================================================================
%%  t-AXIS  (below target blob bottom ~y=-0.75, above legend)
%% ================================================================
\draw[mDark!55, <->, line width=0.9pt]
  (-0.3, -1.32) -- (10.3, -1.32);
\node[font=\scriptsize, text=mDark!80, anchor=north] at (-0.3,  -1.42) {$t{=}0$};
\node[font=\scriptsize, text=mDark!62, anchor=north] at ( 5.0,  -1.42) {$t{=}t_k$};
\node[font=\scriptsize, text=mDark!80, anchor=north] at (10.3,  -1.42) {$t{=}1$};
\node[font=\footnotesize, text=mDark!80, below=4pt]
  at (5.0, -1.62) {$t\in[0,1]$: tilting-path time};

% %% ================================================================
% %%  s-AXIS  (left side, CFM interpolation time)
% %% ================================================================
% \draw[mDark!55, <->, line width=0.9pt]
%   (-1.35, 3.35) -- (-1.35, -0.70);
% \node[font=\scriptsize, text=mDark!80, anchor=east] at (-1.45,  3.50) {$s{=}0$};
% \node[font=\scriptsize, text=mDark!62, anchor=east] at (-1.45,  1.60) {$s{=}s_k$};
% \node[font=\scriptsize, text=mDark!80, anchor=east] at (-1.45, -0.30) {$s{=}1$};
% \node[font=\footnotesize, text=mDark!80, rotate=90]
%   at (-1.38, 1.60) {$s\in[0,1]$: CFM interpolation time};

%% ================================================================
%%  LEGEND
%% ================================================================
\draw[mBorder, line width=0.5pt] (-1.2, -2.30) -- (10.8, -2.30);

\node[font=\small\bfseries, text=mDark!62, anchor=west]
  at (-1.4, -2.62) {Legend:};

%% Row 1: line styles
\draw[mBlue!88, -{Stealth[length=4pt,width=3pt]}, line width=1.1pt]
  (0.40,-2.62) -- (1.00,-2.62);
\node[font=\footnotesize, text=mDark!72, anchor=west] at (1.08,-2.62)
  {source path $\mu_t$};

\draw[mPink!88, -{Stealth[length=4pt,width=3pt]}, line width=1.1pt]
  (3.10,-2.62) -- (3.70,-2.62);
\node[font=\footnotesize, text=mDark!72, anchor=west] at (3.78,-2.62)
  {target path $\nu_t$};

\draw[mSlate!88, dashed, -{Stealth[length=4pt,width=3pt]}, line width=1.1pt]
  (5.80,-2.62) -- (6.40,-2.62);
\node[font=\footnotesize, text=mDark!72, anchor=west] at (6.48,-2.62)
  {EOT coupling $\pi_t$};

\draw[mDark!36, -{Stealth[length=4pt,width=3pt]}, line width=1.0pt]
  (8.80,-2.62) -- (9.40,-2.62);
\node[font=\footnotesize, text=mDark!72, anchor=west] at (9.48,-2.62)
  {continuity eq.};

%% Row 2: sample dots
\fill[mBlue!80]   (0.70,-2.96) circle (2.1pt);
\node[font=\footnotesize, text=mDark!72, anchor=west] at (0.92,-2.96)
  {$\mu'$-samples};

\fill[mPink!80]   (3.40,-2.96) circle (2.1pt);
\node[font=\footnotesize, text=mDark!72, anchor=west] at (3.78,-2.96)
  {$\nu'$-samples};

\fill[mTeal!82]   (6.00,-2.96) circle (2.1pt);
\node[font=\footnotesize, text=mDark!72, anchor=west] at (6.48,-2.96)
  {$\mu$-samples};

\fill[mPurple!82] (9.10,-2.96) circle (2.1pt);
\node[font=\footnotesize, text=mDark!72, anchor=west] at (9.48,-2.96)
  {$\nu$-samples};

\end{tikzpicture}

